The Population of Tiny Near-Earth Objects Observed by NEOWISE

Only a very small fraction of the asteroid population at size scales comparable to the object that exploded over Chelyabinsk, Russia has been discovered to date, and physical properties are poorly characterized. We present previously unreported detections of 106 close approaching near-Earth objects (NEOs) by the Wide-field Infrared Survey Explorer mission's NEOWISE project. These infrared observations constrain physical properties such as diameter and albedo for these objects, many of which are found to be smaller than 100 m. Because these objects are intrinsically faint, they were detected by WISE during very close approaches to the Earth, often at large apparent on-sky velocities. We observe a trend of increasing albedo with decreasing size, but as this sample of NEOs was discovered by visible light surveys, it is likely that selection biases against finding small, dark NEOs influence this finding.

==> (inline-0) <==
\begin{deluxetable}{lllllll}
\tabletypesize{\tiny}
\tablecolumns{7}
\tablecaption{\scriptsize{Observed WISE magnitudes for each of the NEOs presented here, including the modified Julian date (MJD).  Objects that were not detected at a particular wavelength represent $2-\sigma$ upper limits \citep{Cutri.2012a}.  A value of "--" indicates that no data were available at that wavelength.  The final column gives the aperture radius in arcsec used for aperture photometry; ``0" indicates that the pipeline profile fit photometry was used.   Objects marked with * were stacked in order to recover their fluxes; for the objects, the stacked image photometry is reported.}}
\tablewidth{0pt}
\tablehead{\colhead{Name} & \colhead{MJD} &\colhead{W1 (mag)} & \colhead{W2 (mag)} & \colhead{W3 (mag)}  & \colhead{W4 (mag)} & \colhead{Aperture}}
\startdata
  85989 & 55310.732616 & $>$16.882 & $>$15.004 & 9.264 $\pm$ 0.081 & 7.098 $\pm$ 0.260 &  0\\
  85989 & 55310.86492 & $>$16.703 & 14.323 $\pm$ 0.175 & 8.765 $\pm$ 0.055 & 6.734 $\pm$ 0.198 &  0\\
  85989 & 55310.997225 & $>$16.695 & 14.525 $\pm$ 0.266 & 8.247 $\pm$ 0.035 & 6.260 $\pm$ 0.124 &  0\\
  85989 & 55311.129529 & 16.623 $\pm$ 0.431 & 14.170 $\pm$ 0.162 & 8.195 $\pm$ 0.035 & 5.864 $\pm$ 0.106 &  0\\
  85989 & 55311.261833 & 16.237 $\pm$ 0.300 & 14.507 $\pm$ 0.212 & 8.598 $\pm$ 0.052 & 6.514 $\pm$ 0.161 &  0\\
  85989 & 55311.327922 & $>$16.373 & 14.234 $\pm$ 0.171 & 8.491 $\pm$ 0.044 & 6.320 $\pm$ 0.142 &  0\\
  85989 & 55311.394137 & $>$17.032 & $>$15.588 & 8.842 $\pm$ 0.056 & 7.073 $\pm$ 0.294 &  0\\
  85989 & 55311.460226 & $>$16.506 & 13.843 $\pm$ 0.126 & 8.190 $\pm$ 0.037 & 6.145 $\pm$ 0.113 &  0\\
  85989 & 55311.526442 & $>$16.304 & 15.161 $\pm$ 0.375 & 9.434 $\pm$ 0.094 & 7.656 $\pm$ 0.426 &  0\\
  85989 & 55311.59253 & $>$16.498 & 13.954 $\pm$ 0.120 & 8.425 $\pm$ 0.040 & 6.197 $\pm$ 0.114 &  0\\
  85989 & 55311.592657 & $>$16.636 & 14.295 $\pm$ 0.168 & 8.395 $\pm$ 0.041 & 6.429 $\pm$ 0.154 &  0\\
  85989 & 55311.658746 & 16.835 $\pm$ 0.465 & 14.376 $\pm$ 0.182 & 8.774 $\pm$ 0.051 & 6.872 $\pm$ 0.223 &  0\\
  85989 & 55311.724834 & 16.324 $\pm$ 0.288 & 14.618 $\pm$ 0.207 & 8.643 $\pm$ 0.049 & 6.711 $\pm$ 0.173 &  0\\
  85989 & 55311.857139 & $>$16.664 & 14.961 $\pm$ 0.291 & 9.144 $\pm$ 0.075 & 6.715 $\pm$ 0.183 &  0\\
  85989 & 55311.857266 & $>$17.049 & 15.356 $\pm$ 0.434 & 9.274 $\pm$ 0.082 & 6.908 $\pm$ 0.233 &  0\\
  85989 & 55311.989443 & 16.923 $\pm$ 0.479 & 14.216 $\pm$ 0.156 & 8.871 $\pm$ 0.058 & 6.758 $\pm$ 0.185 &  0\\
  85989 & 55311.98957 & $>$16.486 & 14.833 $\pm$ 0.286 & 9.028 $\pm$ 0.065 & 7.277 $\pm$ 0.308 &  0\\
  85989 & 55312.121747 & 16.674 $\pm$ 0.409 & 13.984 $\pm$ 0.129 & 8.267 $\pm$ 0.035 & 6.370 $\pm$ 0.135 &  0\\
  85989 & 55312.254051 & 15.991 $\pm$ 0.233 & 14.235 $\pm$ 0.160 & 8.105 $\pm$ 0.038 & 6.027 $\pm$ 0.099 &  0\\
  85989 & 55312.254051 & 15.991 $\pm$ 0.233 & 14.235 $\pm$ 0.160 & 8.105 $\pm$ 0.038 & 6.027 $\pm$ 0.099 &  0\\
  85989 & 55322.044695 & $>$16.852 & 13.933 $\pm$ 0.162 & 8.645 $\pm$ 0.047 & 6.643 $\pm$ 0.174 &  0\\
  85989 & 55406.690608 & 12.304 $\pm$ 0.026 & 9.050 $\pm$ 0.018 & 3.689 $\pm$ 0.012 & 1.755 $\pm$ 0.017 &  0\\
  85989 & 55406.756696 & 11.754 $\pm$ 0.023 & 8.649 $\pm$ 0.016 & 3.753 $\pm$ 0.011 & 2.008 $\pm$ 0.030 &  0\\
  85989 & 55406.822912 & 11.803 $\pm$ 0.030 & 8.484 $\pm$ 0.019 & 3.370 $\pm$ 0.014 & 1.590 $\pm$ 0.021 &  0\\
  85989 & 55406.889 & 12.697 $\pm$ 0.027 & 9.565 $\pm$ 0.021 & 4.298 $\pm$ 0.010 & 2.359 $\pm$ 0.021 &  0\\
  85989 & 55310.732616 & $>$16.882 & $>$15.004 & 9.264 $\pm$ 0.081 & 7.098 $\pm$ 0.260 &  0\\
  85989 & 55310.86492 & $>$16.703 & 14.323 $\pm$ 0.175 & 8.765 $\pm$ 0.055 & 6.734 $\pm$ 0.198 &  0\\
  85989 & 55310.997225 & $>$16.695 & 14.525 $\pm$ 0.266 & 8.247 $\pm$ 0.035 & 6.260 $\pm$ 0.124 &  0\\
  85989 & 55311.129529 & 16.623 $\pm$ 0.431 & 14.170 $\pm$ 0.162 & 8.195 $\pm$ 0.035 & 5.864 $\pm$ 0.106 &  0\\
  85989 & 55311.261833 & 16.237 $\pm$ 0.300 & 14.507 $\pm$ 0.212 & 8.598 $\pm$ 0.052 & 6.514 $\pm$ 0.161 &  0\\
  85989 & 55311.327922 & $>$16.373 & 14.234 $\pm$ 0.171 & 8.491 $\pm$ 0.044 & 6.320 $\pm$ 0.142 &  0\\
  85989 & 55311.394137 & $>$17.032 & $>$15.588 & 8.842 $\pm$ 0.056 & 7.073 $\pm$ 0.294 &  0\\
  85989 & 55311.460226 & $>$16.506 & 13.843 $\pm$ 0.126 & 8.190 $\pm$ 0.037 & 6.145 $\pm$ 0.113 &  0\\
  85989 & 55311.526442 & $>$16.304 & 15.161 $\pm$ 0.375 & 9.434 $\pm$ 0.094 & 7.656 $\pm$ 0.426 &  0\\
  85989 & 55311.59253 & $>$16.498 & 13.954 $\pm$ 0.120 & 8.425 $\pm$ 0.040 & 6.197 $\pm$ 0.114 &  0\\
  85989 & 55311.592657 & $>$16.636 & 14.295 $\pm$ 0.168 & 8.395 $\pm$ 0.041 & 6.429 $\pm$ 0.154 &  0\\
  85989 & 55311.658746 & 16.835 $\pm$ 0.465 & 14.376 $\pm$ 0.182 & 8.774 $\pm$ 0.051 & 6.872 $\pm$ 0.223 &  0\\
  85989 & 55311.724834 & 16.324 $\pm$ 0.288 & 14.618 $\pm$ 0.207 & 8.643 $\pm$ 0.049 & 6.711 $\pm$ 0.173 &  0\\
  85989 & 55311.857139 & $>$16.664 & 14.961 $\pm$ 0.291 & 9.144 $\pm$ 0.075 & 6.715 $\pm$ 0.183 &  0\\
  85989 & 55311.857266 & $>$17.049 & 15.356 $\pm$ 0.434 & 9.274 $\pm$ 0.082 & 6.908 $\pm$ 0.233 &  0\\
  85989 & 55311.989443 & 16.923 $\pm$ 0.479 & 14.216 $\pm$ 0.156 & 8.871 $\pm$ 0.058 & 6.758 $\pm$ 0.185 &  0\\
  85989 & 55311.98957 & $>$16.486 & 14.833 $\pm$ 0.286 & 9.028 $\pm$ 0.065 & 7.277 $\pm$ 0.308 &  0\\
  85989 & 55312.121747 & 16.674 $\pm$ 0.409 & 13.984 $\pm$ 0.129 & 8.267 $\pm$ 0.035 & 6.370 $\pm$ 0.135 &  0\\
  85989 & 55312.254051 & 15.991 $\pm$ 0.233 & 14.235 $\pm$ 0.160 & 8.105 $\pm$ 0.038 & 6.027 $\pm$ 0.099 &  0\\
  85989 & 55312.254051 & 15.991 $\pm$ 0.233 & 14.235 $\pm$ 0.160 & 8.105 $\pm$ 0.038 & 6.027 $\pm$ 0.099 &  0\\
  85989 & 55322.044695 & $>$16.852 & 13.933 $\pm$ 0.162 & 8.645 $\pm$ 0.047 & 6.643 $\pm$ 0.174 &  0\\
  85989 & 55406.690608 & 12.304 $\pm$ 0.026 & 9.050 $\pm$ 0.018 & 3.689 $\pm$ 0.012 & 1.755 $\pm$ 0.017 &  0\\
  85989 & 55406.756696 & 11.754 $\pm$ 0.023 & 8.649 $\pm$ 0.016 & 3.753 $\pm$ 0.011 & 2.008 $\pm$ 0.030 &  0\\
  85989 & 55406.822912 & 11.803 $\pm$ 0.030 & 8.484 $\pm$ 0.019 & 3.370 $\pm$ 0.014 & 1.590 $\pm$ 0.021 &  0\\
  85989 & 55406.889 & 12.697 $\pm$ 0.027 & 9.565 $\pm$ 0.021 & 4.298 $\pm$ 0.010 & 2.359 $\pm$ 0.021 &  0\\
  88254 & 55272.46093 & 12.569 $\pm$ 0.031 & 9.723 $\pm$ 0.025 & 4.990 $\pm$ 0.011 & 3.197 $\pm$ 0.026 &  0\\
  88254 & 55272.527146 & 12.450 $\pm$ 0.025 & 9.715 $\pm$ 0.020 & 4.971 $\pm$ 0.010 & 3.223 $\pm$ 0.026 &  0\\
  D7032 & 55473.298128 & 11.269 $\pm$ 0.027 & 8.454 $\pm$ 0.020 & --  & --  &  0\\
  D7032 & 55473.298256 & 11.372 $\pm$ 0.029 & 8.334 $\pm$ 0.019 & --  & --  &  0\\
  D7032 & 55473.364344 & 11.359 $\pm$ 0.025 & 8.296 $\pm$ 0.021 & --  & --  &  0\\
  F2742 & 55225.802684 & 14.567 $\pm$ 0.070 & 11.976 $\pm$ 0.032 & 6.167 $\pm$ 0.014 & 4.092 $\pm$ 0.037 &  0\\
  F2742 & 55225.868773 & 15.267 $\pm$ 0.118 & 12.286 $\pm$ 0.040 & 6.317 $\pm$ 0.015 & 4.134 $\pm$ 0.036 &  0\\
  F2742 & 55225.8689 & 15.185 $\pm$ 0.117 & 12.346 $\pm$ 0.038 & 6.249 $\pm$ 0.014 & 4.179 $\pm$ 0.040 &  0\\
  F4590 & 55373.377953 & 16.816 $\pm$ 0.435 & 14.859 $\pm$ 0.264 & 8.848 $\pm$ 0.061 & 6.480 $\pm$ 0.153 &  0\\
  F4590 & 55373.444041 & 16.723 $\pm$ 0.457 & $>$14.936 & 8.869 $\pm$ 0.059 & 6.789 $\pm$ 0.209 &  0\\
  M6554 & 55203.412309 & 15.326 $\pm$ 0.127 & 12.919 $\pm$ 0.057 & 7.121 $\pm$ 0.020 & 5.047 $\pm$ 0.053 &  0\\
  M6554 & 55203.80926 & 15.295 $\pm$ 0.120 & 13.179 $\pm$ 0.090 & 7.213 $\pm$ 0.021 & 5.091 $\pm$ 0.047 &  0\\
  M6554 & 55203.875476 & 15.556 $\pm$ 0.188 & 13.170 $\pm$ 0.069 & 7.330 $\pm$ 0.021 & 5.239 $\pm$ 0.067 &  0\\
  M6554 & 55204.073869 & 15.400 $\pm$ 0.140 & 13.045 $\pm$ 0.064 & 7.074 $\pm$ 0.022 & 5.040 $\pm$ 0.045 &  0\\
  M6554 & 55386.281957 & $>$12.860 & $>$14.954 & $>$10.718 & $>$7.573 &  0\\
  M6554 & 55386.41426 & $>$17.115 & $>$15.676 & 10.731 $\pm$ 0.304 & 7.157 $\pm$ 0.304 &  0\\
  M6554 & 55386.546564 & $>$17.023 & $>$15.444 & 10.518 $\pm$ 0.260 & $>$7.863 &  0\\
  M6554 & 55386.678868 & $>$16.901 & $>$15.096 & 10.410 $\pm$ 0.239 & $>$7.129 &  0\\
  M6554 & 55386.811171 & $>$16.550 & 14.962 $\pm$ 0.318 & 10.662 $\pm$ 0.293 & $>$7.407 &  0\\
  M6554 & 55386.877387 & 16.712 $\pm$ 0.419 & $>$15.551 & $>$10.911 & 7.257 $\pm$ 0.308 &  0\\
  M6554 & 55387.009691 & $>$16.977 & $>$14.912 & 10.847 $\pm$ 0.347 & 7.713 $\pm$ 0.469 &  0\\
  M6554 & 55387.141994 & 16.700 $\pm$ 0.407 & 15.178 $\pm$ 0.382 & 10.995 $\pm$ 0.387 & $>$7.727 &  0\\
  M6554 & 55387.274298 & $>$17.072 & 14.688 $\pm$ 0.237 & $>$10.711 & 7.375 $\pm$ 0.367 &  0\\
  M6554 & 55387.406602 & $>$17.026 & $>$15.627 & 10.396 $\pm$ 0.228 & $>$7.706 &  0\\
  M6554 & 55387.803386 & $>$17.049 & 15.149 $\pm$ 0.365 & 10.767 $\pm$ 0.321 & $>$7.198 &  0\\
  M6554 & 55387.803513 & $>$16.527 & $>$15.521 & 10.429 $\pm$ 0.233 & $>$7.700 &  0\\
  N0549 & 55213.307566 & 16.328 $\pm$ 0.290 & 14.227 $\pm$ 0.173 & 8.375 $\pm$ 0.040 & 6.201 $\pm$ 0.127 &  0\\
  N0549 & 55213.439998 & 15.747 $\pm$ 0.186 & 13.509 $\pm$ 0.101 & 8.018 $\pm$ 0.035 & 5.806 $\pm$ 0.094 &  0\\
  N0549 & 55213.506087 & 16.799 $\pm$ 0.434 & 14.208 $\pm$ 0.169 & 8.320 $\pm$ 0.039 & 6.157 $\pm$ 0.110 &  0\\
  N0549 & 55213.572303 & 15.969 $\pm$ 0.221 & 13.807 $\pm$ 0.134 & 8.185 $\pm$ 0.036 & 6.283 $\pm$ 0.125 &  0\\
  N0549 & 55213.638519 & 16.095 $\pm$ 0.235 & 13.792 $\pm$ 0.134 & 8.258 $\pm$ 0.041 & 6.021 $\pm$ 0.111 &  0\\
  N0549 & 55213.770951 & 15.813 $\pm$ 0.178 & 13.267 $\pm$ 0.078 & 7.899 $\pm$ 0.031 & 5.875 $\pm$ 0.089 &  0\\
  N4145 & 55276.662954 & 14.682 $\pm$ 0.145 & 11.154 $\pm$ 0.027 & 6.172 $\pm$ 0.015 & 4.179 $\pm$ 0.032 &  0\\
  N4145 & 55276.729043 & 11.760 $\pm$ 0.021 & 10.817 $\pm$ 0.026 & 6.680 $\pm$ 0.025 & 4.465 $\pm$ 0.050 &  0\\
  O7517 & 55405.053303 & 15.460 $\pm$ 0.140 & 13.243 $\pm$ 0.068 & 7.717 $\pm$ 0.026 & 5.443 $\pm$ 0.060 &  0\\
  O7517 & 55405.119519 & 15.423 $\pm$ 0.142 & 9.734 $\pm$ 0.009 & 7.927 $\pm$ 0.031 & 5.837 $\pm$ 0.083 &  0\\
  O7517 & 55405.185607 & 16.315 $\pm$ 0.312 & 13.888 $\pm$ 0.123 & 8.056 $\pm$ 0.033 & 5.926 $\pm$ 0.098 &  0\\
  O7517 & 55405.251695 & 16.410 $\pm$ 0.302 & 14.083 $\pm$ 0.128 & 7.922 $\pm$ 0.027 & 5.791 $\pm$ 0.114 &  0\\
  Q4357 & 55543.555716 & 16.689 $\pm$ 0.399 & 14.680 $\pm$ 0.259 & --  & --  &  0\\
  Q4357 & 55543.820325 & 16.880 $\pm$ 0.474 & 14.565 $\pm$ 0.256 & --  & --  &  0\\
  Q4357 & 55543.886414 & $>$16.733 & 14.489 $\pm$ 0.232 & --  & --  &  0\\
  Q4357 & 55543.952502 & 16.812 $\pm$ 0.474 & 14.326 $\pm$ 0.224 & --  & --  &  0\\
  Q4357 & 55544.151022 & 16.689 $\pm$ 0.387 & 14.485 $\pm$ 0.207 & --  & --  &  0\\
  W3179 & 55332.780675 & 12.511 $\pm$ 0.027 & 10.264 $\pm$ 0.021 & 5.138 $\pm$ 0.013 & 3.186 $\pm$ 0.032 &  0\\
  W3179 & 55332.847018 & 13.656 $\pm$ 0.047 & 10.448 $\pm$ 0.020 & 5.116 $\pm$ 0.015 & 3.136 $\pm$ 0.033 &  0\\
J94C00B & 55393.643342 & 15.560 $\pm$ 0.188 & 14.105 $\pm$ 0.168 & 8.835 $\pm$ 0.052 & 7.039 $\pm$ 0.237 &  0\\
J94C00B & 55393.775646 & 16.355 $\pm$ 0.392 & 14.469 $\pm$ 0.192 & 9.203 $\pm$ 0.078 & 7.080 $\pm$ 0.281 &  0\\
J94C00B & 55393.841862 & 15.908 $\pm$ 0.199 & 14.145 $\pm$ 0.150 & 8.837 $\pm$ 0.056 & 6.730 $\pm$ 0.173 &  0\\
J94C00B & 55393.974166 & 15.303 $\pm$ 0.200 & 14.453 $\pm$ 0.232 & 8.969 $\pm$ 0.065 & 6.985 $\pm$ 0.247 &  0\\
J94C00B & 55394.040254 & 14.479 $\pm$ 0.078 & 14.054 $\pm$ 0.169 & 9.025 $\pm$ 0.061 & 6.466 $\pm$ 0.144 &  0\\
J94C00B & 55394.238773 & $>$16.131 & 15.034 $\pm$ 0.337 & 8.908 $\pm$ 0.054 & 6.755 $\pm$ 0.178 &  0\\
J98K03N & 55260.749926 & 12.270 $\pm$ 0.026 & 9.421 $\pm$ 0.020 & 4.826 $\pm$ 0.014 & 3.156 $\pm$ 0.026 &  0\\
J98W02B & 55292.050593 & 16.337 $\pm$ 0.305 & 13.985 $\pm$ 0.130 & 8.107 $\pm$ 0.032 & 6.323 $\pm$ 0.140 &  0\\
J98W02B & 55292.116808 & 16.483 $\pm$ 0.403 & 14.078 $\pm$ 0.145 & 8.246 $\pm$ 0.038 & 6.232 $\pm$ 0.129 &  0\\
J99XD6K & 55542.071462 & 14.141 $\pm$ 0.058 & 11.241 $\pm$ 0.026 & --  & --  &  0\\
K00A06A & 55403.870464 & 13.560 $\pm$ 0.041 & 10.367 $\pm$ 0.022 & 5.193 $\pm$ 0.014 & 3.271 $\pm$ 0.023 &  0\\
K00A06A & 55403.870591 & 13.554 $\pm$ 0.042 & 10.371 $\pm$ 0.027 & 5.225 $\pm$ 0.014 & 3.316 $\pm$ 0.032 &  0\\
K00A06C & 55525.179159 & 16.414 $\pm$ 0.331 & 13.736 $\pm$ 0.116 & --  & --  &  0\\
K00A06C & 55525.245375 & 16.965 $\pm$ 0.490 & 13.646 $\pm$ 0.104 & --  & --  &  0\\
K00A06C & 55525.311463 & 16.479 $\pm$ 0.317 & 13.530 $\pm$ 0.090 & --  & --  &  0\\
K00A06C & 55525.377551 & 15.894 $\pm$ 0.193 & 13.640 $\pm$ 0.101 & --  & --  &  0\\
K00A06C & 55525.377551 & 15.894 $\pm$ 0.193 & 13.640 $\pm$ 0.101 & --  & --  &  0\\
K00R52E & 55269.275193 & 15.638 $\pm$ 0.144 & 12.815 $\pm$ 0.055 & 7.329 $\pm$ 0.019 & 5.542 $\pm$ 0.058 &  0\\
K00R52E & 55269.341408 & 16.020 $\pm$ 0.206 & 13.452 $\pm$ 0.080 & 7.559 $\pm$ 0.023 & 5.651 $\pm$ 0.083 &  0\\
K00R52E & 55269.407497 & $>$17.108 & 13.699 $\pm$ 0.100 & 7.970 $\pm$ 0.026 & 6.018 $\pm$ 0.117 &  0\\
K02B25F & 55393.366511 & 15.824 $\pm$ 0.213 & 12.907 $\pm$ 0.070 & 7.008 $\pm$ 0.021 & 4.928 $\pm$ 0.043 &  0\\
K02B25F & 55393.366638 & 15.831 $\pm$ 0.187 & 12.801 $\pm$ 0.062 & 7.019 $\pm$ 0.019 & 4.981 $\pm$ 0.053 &  0\\
K02JA0R & 55316.413042 & $>$16.829 & $>$15.589 & 10.043 $\pm$ 0.128 & 7.732 $\pm$ 0.457 &  0\\
K02X38Y & 55251.356346 & 15.556 $\pm$ 0.192 & 12.894 $\pm$ 0.078 & 7.673 $\pm$ 0.026 & 5.920 $\pm$ 0.097 &  0\\
K02X38Y & 55251.422434 & 16.038 $\pm$ 0.256 & 13.548 $\pm$ 0.144 & 8.000 $\pm$ 0.034 & 6.244 $\pm$ 0.124 &  0\\
K02X38Y & 55251.422562 & 16.597 $\pm$ 0.448 & 13.612 $\pm$ 0.131 & 7.949 $\pm$ 0.034 & 6.078 $\pm$ 0.121 &  0\\
K03U11V & 55499.353352 & 10.816 $\pm$ 0.020 & 7.966 $\pm$ 0.019 & --  & --  &  0\\
K04F11G & 55295.775994 & 15.355 $\pm$ 0.140 & 12.881 $\pm$ 0.054 & 7.733 $\pm$ 0.026 & 5.768 $\pm$ 0.077 &  0\\
K04F11G & 55295.776121 & 15.588 $\pm$ 0.208 & 12.841 $\pm$ 0.057 & 7.720 $\pm$ 0.027 & 5.655 $\pm$ 0.082 &  0\\
K04K17H & 55359.062532 & 16.962 $\pm$ 0.516 & 14.314 $\pm$ 0.182 & 8.427 $\pm$ 0.042 & 6.464 $\pm$ 0.154 &  0\\
K04K17H & 55359.12862 & $>$16.453 & 13.902 $\pm$ 0.115 & 8.537 $\pm$ 0.044 & 6.653 $\pm$ 0.181 &  0\\
K04K17H & 55359.194708 & $>$15.533 & 13.872 $\pm$ 0.122 & 8.260 $\pm$ 0.038 & 6.450 $\pm$ 0.163 &  0\\
K04K17H & 55359.260797 & $>$16.426 & 13.637 $\pm$ 0.096 & 8.063 $\pm$ 0.034 & 6.265 $\pm$ 0.124 &  0\\
K04K17H & 55359.260924 & $>$16.571 & 13.719 $\pm$ 0.116 & 8.144 $\pm$ 0.037 & 6.152 $\pm$ 0.124 &  0\\
K04K17H & 55359.3931 & $>$16.406 & 14.569 $\pm$ 0.203 & 8.451 $\pm$ 0.043 & 6.567 $\pm$ 0.176 &  0\\
K04S56C & 55416.036814 & $>$16.635 & $>$15.048 & 9.756 $\pm$ 0.122 & --  &  0\\
K04S56C & 55416.16899 & 13.643 $\pm$ 0.062 & 13.425 $\pm$ 0.094 & 10.840 $\pm$ 0.372 & --  &  0\\
K04S56C & 55416.367382 & 16.373 $\pm$ 0.413 & $>$15.258 & 10.356 $\pm$ 0.222 & --  &  0\\
K04S56C & 55416.367382 & 15.689 $\pm$ 0.206 & $>$15.384 & 10.495 $\pm$ 0.254 & --  &  0\\
K05GC0C & 55532.148373 & 13.180 $\pm$ 0.038 & 10.531 $\pm$ 0.024 & --  & --  &  0\\
K05U00O & 55265.148428 & $>$17.014 & 14.885 $\pm$ 0.265 & 9.463 $\pm$ 0.098 & 7.619 $\pm$ 0.456 &  0\\
K05U00O & 55265.214644 & $>$16.971 & 15.190 $\pm$ 0.390 & 9.507 $\pm$ 0.104 & $>$6.858 &  0\\
K05X01B & 55305.354108 & $>$17.074 & $>$15.772 & 10.651 $\pm$ 0.262 & $>$7.230 &  0\\
K05X01B & 55305.420196 & $>$17.229 & $>$15.407 & 10.504 $\pm$ 0.210 & 7.341 $\pm$ 0.327 &  0\\
K05X01B & 55305.486412 & $>$17.113 & $>$14.983 & 10.437 $\pm$ 0.214 & $>$7.641 &  0\\
K05X01B & 55305.5525 & $>$16.888 & $>$14.939 & 10.695 $\pm$ 0.257 & $>$7.978 &  0\\
K07E00F & 55256.742863 & 15.018 $\pm$ 0.129 & 11.903 $\pm$ 0.034 & 6.476 $\pm$ 0.017 & 4.648 $\pm$ 0.044 &  0\\
K07E00F & 55256.808952 & 14.948 $\pm$ 0.098 & 11.836 $\pm$ 0.032 & 6.446 $\pm$ 0.017 & 4.588 $\pm$ 0.033 &  0\\
K08N03P & 55398.084496 & 16.307 $\pm$ 0.331 & 12.470 $\pm$ 0.052 & 7.210 $\pm$ 0.019 & 5.198 $\pm$ 0.055 &  0\\
K08N03P & 55398.150584 & 16.095 $\pm$ 0.256 & 12.847 $\pm$ 0.065 & 7.480 $\pm$ 0.023 & 5.503 $\pm$ 0.070 &  0\\
K08X00M & 55214.618135 & 15.190 $\pm$ 0.107 & 12.786 $\pm$ 0.056 & 6.877 $\pm$ 0.020 & 4.922 $\pm$ 0.182 &  0\\
K08X00M & 55214.618262 & 15.185 $\pm$ 0.109 & 12.737 $\pm$ 0.052 & 6.928 $\pm$ 0.018 & 4.768 $\pm$ 0.128 &  0\\
K09B00D* & 55360.417023 & $>$16.738 & $>$15.505 & $>$11.776 & $>$7.587 & 11, 11, 11, 12\\
K09F00D & 55493.292455 & 14.786 $\pm$ 0.082 & 11.401 $\pm$ 0.036 & --  & --  &  0\\
K09F00D & 55493.358543 & 15.101 $\pm$ 0.105 & 11.453 $\pm$ 0.032 & --  & --  &  0\\
K09F00D & 55493.358671 & 14.893 $\pm$ 0.096 & 11.408 $\pm$ 0.031 & --  & --  &  0\\
K09F04Y & 55245.376313 & $>$15.811 & 15.222 $\pm$ 0.419 & 9.254 $\pm$ 0.087 & 7.373 $\pm$ 0.368 &  0\\
K09U19Y & 55278.763519 & $>$17.235 & 14.870 $\pm$ 0.271 & 9.418 $\pm$ 0.082 & 7.533 $\pm$ 0.346 &  0\\
K09U19Y & 55278.895824 & $>$16.511 & $>$15.076 & 9.405 $\pm$ 0.079 & 7.774 $\pm$ 0.441 &  0\\
K09U19Y & 55279.689648 & $>$17.143 & 15.374 $\pm$ 0.406 & 9.263 $\pm$ 0.068 & 7.098 $\pm$ 0.230 &  0\\
K09U19Y & 55279.689775 & $>$16.527 & 15.212 $\pm$ 0.333 & 9.248 $\pm$ 0.073 & 6.444 $\pm$ 0.134 &  0\\
K09U19Y & 55279.821952 & $>$16.501 & 15.004 $\pm$ 0.288 & 9.188 $\pm$ 0.067 & 7.033 $\pm$ 0.220 &  0\\
K09U19Y & 55279.822079 & $>$16.702 & 14.555 $\pm$ 0.203 & 9.230 $\pm$ 0.072 & 7.358 $\pm$ 0.309 &  0\\
K09U19Y & 55279.954383 & $>$16.442 & 15.162 $\pm$ 0.337 & 9.189 $\pm$ 0.065 & 6.978 $\pm$ 0.242 &  0\\
K09U19Y & 55280.218991 & $>$16.082 & 14.538 $\pm$ 0.181 & 9.182 $\pm$ 0.067 & 7.726 $\pm$ 0.432 &  0\\
K09U19Y & 55280.351295 & $>$16.632 & 14.727 $\pm$ 0.215 & 9.378 $\pm$ 0.080 & 7.044 $\pm$ 0.222 &  0\\
K09U19Y & 55280.748209 & $>$16.964 & 15.407 $\pm$ 0.400 & 9.237 $\pm$ 0.071 & 7.537 $\pm$ 0.355 &  0\\
K09U19Y & 55280.880513 & $>$16.555 & 14.721 $\pm$ 0.238 & 9.188 $\pm$ 0.068 & 7.192 $\pm$ 0.266 &  0\\
K09U19Y & 55281.012817 & $>$17.067 & 14.691 $\pm$ 0.211 & 9.159 $\pm$ 0.065 & 7.079 $\pm$ 0.255 &  0\\
K09U19Y & 55281.145121 & 16.812 $\pm$ 0.414 & 14.512 $\pm$ 0.180 & 9.191 $\pm$ 0.072 & 6.953 $\pm$ 0.219 &  0\\
K09U19Y & 55281.277425 & 16.580 $\pm$ 0.420 & 14.732 $\pm$ 0.227 & 9.070 $\pm$ 0.061 & $>$7.336 &  0\\
K09U19Y & 55281.542034 & $>$17.217 & 15.122 $\pm$ 0.303 & 9.308 $\pm$ 0.077 & 7.120 $\pm$ 0.265 &  0\\
K09U19Y & 55281.674338 & $>$17.046 & 14.963 $\pm$ 0.277 & 9.359 $\pm$ 0.079 & 7.065 $\pm$ 0.234 &  0\\
K09U19Y & 55281.806642 & $>$17.167 & 15.254 $\pm$ 0.395 & 9.310 $\pm$ 0.076 & 6.602 $\pm$ 0.154 &  0\\
K09U19Y & 55281.938946 & $>$16.666 & 15.011 $\pm$ 0.259 & 9.318 $\pm$ 0.076 & 6.804 $\pm$ 0.188 &  0\\
K09U19Y & 55281.939073 & 16.850 $\pm$ 0.439 & 14.908 $\pm$ 0.241 & 9.333 $\pm$ 0.075 & 6.835 $\pm$ 0.196 &  0\\
K09U19Y & 55282.07125 & 16.503 $\pm$ 0.318 & 14.572 $\pm$ 0.198 & 9.186 $\pm$ 0.068 & 6.891 $\pm$ 0.202 &  0\\
K09U19Y & 55282.071377 & $>$17.038 & 15.316 $\pm$ 0.396 & 9.128 $\pm$ 0.064 & 7.006 $\pm$ 0.220 &  0\\
K09U19Y & 55282.335985 & 14.923 $\pm$ 0.095 & 13.620 $\pm$ 0.088 & 8.926 $\pm$ 0.054 & 6.706 $\pm$ 0.198 &  0\\
K09U19Y & 55282.600593 & $>$16.455 & 14.354 $\pm$ 0.154 & --  & --  &  0\\
K09U19Y & 55282.732897 & $>$17.212 & 14.941 $\pm$ 0.251 & 8.945 $\pm$ 0.054 & 6.911 $\pm$ 0.220 &  0\\
K10A02N & 55244.206332 & $>$16.811 & 14.802 $\pm$ 0.229 & 9.884 $\pm$ 0.133 & $>$7.847 &  0\\
K10A02N & 55244.338636 & $>$17.032 & 14.822 $\pm$ 0.255 & 9.873 $\pm$ 0.132 & $>$7.496 &  0\\
K10A02N & 55244.404724 & $>$16.554 & 15.125 $\pm$ 0.324 & 10.055 $\pm$ 0.156 & 7.659 $\pm$ 0.450 &  0\\
K10A02N & 55244.537028 & $>$16.716 & 15.603 $\pm$ 0.519 & 10.006 $\pm$ 0.136 & $>$7.672 &  0\\
K10A30E & 55214.760372 & $>$17.101 & 15.572 $\pm$ 0.515 & 9.608 $\pm$ 0.095 & 7.778 $\pm$ 0.494 &  0\\
K10A30E & 55214.760372 & $>$16.228 & $>$15.693 & 9.971 $\pm$ 0.177 & $>$7.345 &  0\\
K10A30E & 55214.760372 & $>$17.152 & $>$15.588 & 10.732 $\pm$ 0.275 & $>$7.461 &  0\\
K10A40G & 55220.615821 & 15.638 $\pm$ 0.151 & 12.708 $\pm$ 0.058 & 7.519 $\pm$ 0.024 & 5.759 $\pm$ 0.078 &  0\\
K10B00C & 55221.475481 & 14.694 $\pm$ 0.075 & 12.457 $\pm$ 0.045 & 6.435 $\pm$ 0.016 & 4.497 $\pm$ 0.037 &  0\\
K10B02K & 55216.413863 & 16.131 $\pm$ 0.248 & 13.081 $\pm$ 0.065 & 7.304 $\pm$ 0.022 & 5.268 $\pm$ 0.051 &  0\\
K10C01K & 55252.229502 & 16.686 $\pm$ 0.377 & $>$15.159 & 10.294 $\pm$ 0.169 & $>$7.384 &  0\\
K10C01K & 55252.229629 & $>$16.508 & $>$14.927 & 10.397 $\pm$ 0.192 & $>$7.519 &  0\\
K10C01K & 55252.229502 & 16.686 $\pm$ 0.377 & $>$15.159 & 10.294 $\pm$ 0.169 & $>$7.384 &  0\\
K10C19C & 55247.394099 & $>$16.478 & 14.248 $\pm$ 0.158 & 9.296 $\pm$ 0.091 & 7.454 $\pm$ 0.353 &  0\\
K10C19C & 55247.394226 & $>$16.830 & 14.356 $\pm$ 0.173 & 9.226 $\pm$ 0.075 & 7.301 $\pm$ 0.319 &  0\\
K10C19C & 55247.460315 & $>$16.600 & 14.481 $\pm$ 0.229 & 9.225 $\pm$ 0.081 & 7.758 $\pm$ 0.498 &  0\\
K10C19F & 55225.611168 & $>$17.173 & 15.114 $\pm$ 0.438 & 10.664 $\pm$ 0.244 & $>$7.254 &  0\\
K10C19F & 55225.677384 & 16.800 $\pm$ 0.470 & 15.251 $\pm$ 0.370 & 10.645 $\pm$ 0.234 & $>$7.382 &  0\\
K10C19F & 55225.7436 & $>$17.204 & 15.669 $\pm$ 0.495 & 10.035 $\pm$ 0.147 & $>$7.374 &  0\\
K10C44O & 55220.21114 & $>$17.200 & $>$15.141 & 10.278 $\pm$ 0.193 & $>$7.922 &  0\\
K10C55D & 55251.619171 & 15.958 $\pm$ 0.254 & 13.434 $\pm$ 0.116 & 8.073 $\pm$ 0.032 & 6.334 $\pm$ 0.152 &  0\\
K10C55D & 55251.68526 & $>$16.906 & 14.267 $\pm$ 0.286 & 8.409 $\pm$ 0.048 & 6.725 $\pm$ 0.228 &  0\\
K10C55F & 55272.262029 & $>$16.712 & 14.721 $\pm$ 0.251 & 9.711 $\pm$ 0.115 & $>$7.155 &  0\\
K10D00L & 55224.83708 & $>$16.476 & 13.903 $\pm$ 0.120 & 9.229 $\pm$ 0.077 & $>$6.882 &  0\\
K10D00L & 55224.903296 & $>$16.299 & 13.521 $\pm$ 0.092 & 9.144 $\pm$ 0.079 & $>$7.258 &  0\\
K10D00O & 55249.932962 & 16.739 $\pm$ 0.481 & 13.657 $\pm$ 0.103 & 7.925 $\pm$ 0.032 & 5.966 $\pm$ 0.105 &  0\\
K10D01F & 55287.22576 & $>$17.163 & $>$15.668 & 10.142 $\pm$ 0.161 & $>$7.320 &  0\\
K10D01F & 55287.291976 & $>$16.830 & $>$15.321 & 10.440 $\pm$ 0.196 & 7.725 $\pm$ 0.496 &  0\\
K10D01F & 55287.358064 & $>$17.214 & 15.697 $\pm$ 0.538 & 10.666 $\pm$ 0.256 & 7.897 $\pm$ 0.514 &  0\\
K10D01F & 55287.42428 & $>$17.017 & 14.891 $\pm$ 0.290 & 10.490 $\pm$ 0.221 & 7.873 $\pm$ 0.505 &  0\\
K10D01F & 55287.490496 & $>$16.888 & $>$15.135 & 10.214 $\pm$ 0.162 & 7.728 $\pm$ 0.476 &  0\\
K10D01F & 55287.556584 & $>$17.143 & $>$15.007 & 10.832 $\pm$ 0.293 & $>$7.326 &  0\\
K10D01X & 55238.600531 & 15.791 $\pm$ 0.171 & 13.216 $\pm$ 0.068 & 8.210 $\pm$ 0.032 & 6.161 $\pm$ 0.109 &  0\\
K10D01X & 55238.600658 & 15.832 $\pm$ 0.199 & 13.115 $\pm$ 0.066 & 8.381 $\pm$ 0.042 & 6.314 $\pm$ 0.142 &  0\\
K10D01X & 55238.666746 & $>$16.330 & 13.737 $\pm$ 0.108 & 8.565 $\pm$ 0.044 & 6.411 $\pm$ 0.131 &  0\\
K10E21G* & 55296.4873036 & $>$17.061 & $>$13.603 & 11.586 $\pm$ 0.161 & $>$7.682 & 11, 11, 11, 12\\
K10E43C & 55282.188656 & $>$17.014 & $>$15.274 & 9.976 $\pm$ 0.158 & $>$7.219 &  0\\
K10E43C & 55282.585568 & $>$17.018 & $>$15.498 & --  & 7.165 $\pm$ 0.281 &  0\\
K10E43C & 55282.651784 & $>$16.900 & $>$15.235 & 10.709 $\pm$ 0.346 & $>$7.158 &  0\\
K10E43C & 55282.784088 & $>$16.960 & $>$15.462 & 10.613 $\pm$ 0.276 & $>$6.939 &  0\\
K10E43K & 55254.097037 & $>$16.463 & 14.365 $\pm$ 0.181 & 8.700 $\pm$ 0.052 & 6.621 $\pm$ 0.185 &  0\\
K10E43K & 55254.163125 & 16.566 $\pm$ 0.341 & 14.107 $\pm$ 0.139 & 8.708 $\pm$ 0.053 & 6.765 $\pm$ 0.224 &  0\\
K10F00C* & 55306.8863662 & $>$17.061 & $>$13.603 & 12.254 $\pm$ 0.175 & $>$8.253 & 11, 11, 11, 12\\
K10F00K* & 55293.0473 & $>$17.061 & $>$13.603 & 11.422 $\pm$ 0.133 & $>$7.762 & 11, 11, 11, 12\\
K10F00S & 55271.941138 & $>$16.908 & $>$15.191 & 9.927 $\pm$ 0.135 & $>$7.898 &  0\\
K10F00S & 55272.007226 & $>$17.171 & $>$15.792 & 9.767 $\pm$ 0.115 & $>$7.273 &  0\\
K10F00S & 55272.007353 & $>$17.060 & $>$15.696 & 9.981 $\pm$ 0.143 & $>$7.149 &  0\\
K10F00T & 55280.951568 & $>$16.639 & $>$15.228 & 8.881 $\pm$ 0.051 & 6.377 $\pm$ 0.130 &  0\\
K10F06D & 55267.728293 & 16.184 $\pm$ 0.268 & 15.167 $\pm$ 0.345 & 8.717 $\pm$ 0.053 & 6.713 $\pm$ 0.181 &  0\\
K10F06D & 55267.72842 & $>$16.968 & $>$14.921 & 8.612 $\pm$ 0.049 & 6.391 $\pm$ 0.160 &  0\\
K10F07D & 55302.871016 & $>$16.552 & 14.559 $\pm$ 0.188 & 8.576 $\pm$ 0.044 & 6.666 $\pm$ 0.184 &  0\\
K10F07D & 55302.937232 & $>$16.507 & 14.730 $\pm$ 0.235 & 8.687 $\pm$ 0.046 & 6.747 $\pm$ 0.173 &  0\\
K10F07E & 55241.261768 & $>$17.031 & $>$15.039 & 9.726 $\pm$ 0.118 & 7.340 $\pm$ 0.339 &  0\\
K10F07E & 55241.327983 & $>$17.161 & 15.454 $\pm$ 0.487 & 9.326 $\pm$ 0.083 & $>$7.238 &  0\\
K10F09R & 55288.3173 & $>$17.117 & $>$15.582 & 10.326 $\pm$ 0.194 & $>$7.471 &  0\\
K10F09R & 55288.383389 & $>$17.150 & $>$15.178 & 10.276 $\pm$ 0.182 & $>$7.332 &  0\\
K10F09W & 55282.31905 & 15.821 $\pm$ 0.214 & 13.149 $\pm$ 0.072 & 8.357 $\pm$ 0.039 & 6.496 $\pm$ 0.158 &  0\\
K10F09W & 55282.319177 & 15.122 $\pm$ 0.146 & 13.109 $\pm$ 0.092 & 8.212 $\pm$ 0.039 & 6.381 $\pm$ 0.157 &  0\\
K10F09X & 55272.489454 & $>$17.159 & $>$15.787 & 10.673 $\pm$ 0.255 & 7.103 $\pm$ 0.243 &  0\\
K10F10F & 55318.265811 & $>$17.157 & 14.946 $\pm$ 0.300 & 9.399 $\pm$ 0.079 & 7.992 $\pm$ 0.513 &  0\\
K10G05Z & 55307.946455 & $>$16.446 & 14.622 $\pm$ 0.200 & 8.574 $\pm$ 0.043 & 6.244 $\pm$ 0.120 &  0\\
K10G06B* & 55261.791 & $>$16.927 & $>$15.794 & 11.888 $\pm$ 0.235 & $>$7.973 & 11, 11, 11, 12\\
K10G06T & 55318.700544 & $>$17.166 & 15.292 $\pm$ 0.366 & 10.456 $\pm$ 0.205 & 7.824 $\pm$ 0.463 &  0\\
K10G06T & 55318.700671 & $>$17.247 & 15.609 $\pm$ 0.526 & 10.462 $\pm$ 0.222 & $>$7.390 &  0\\
K10G06T & 55318.76676 & $>$17.089 & 14.897 $\pm$ 0.276 & 9.825 $\pm$ 0.121 & $>$7.573 &  0\\
K10G06U & 55321.642434 & $>$16.454 & 14.069 $\pm$ 0.189 & 8.378 $\pm$ 0.055 & 6.088 $\pm$ 0.150 &  0\\
K10G06U & 55321.70865 & $>$16.679 & 14.664 $\pm$ 0.291 & 8.380 $\pm$ 0.047 & 6.455 $\pm$ 0.158 &  0\\
K10G06U & 55321.774738 & $>$16.315 & 13.743 $\pm$ 0.115 & 8.329 $\pm$ 0.038 & 6.486 $\pm$ 0.191 &  0\\
K10G07H & 55288.141829 & $>$16.582 & 14.325 $\pm$ 0.183 & 8.567 $\pm$ 0.046 & 6.380 $\pm$ 0.153 &  0\\
K10G23L & 55273.164982 & $>$16.997 & $>$15.638 & 11.493 $\pm$ 0.523 & $>$7.641 &  0\\
K10G23L & 55273.164982 & $>$16.939 & $>$15.625 & 9.989 $\pm$ 0.143 & $>$7.388 &  0\\
K10G23L & 55273.231197 & $>$16.915 & 15.398 $\pm$ 0.414 & 10.253 $\pm$ 0.174 & $>$7.152 &  0\\
K10G23L & 55273.231197 & 13.837 $\pm$ 0.055 & 13.993 $\pm$ 0.124 & $>$10.847 & $>$7.775 &  0\\
K10G23L & 55273.297286 & $>$16.793 & $>$15.526 & 9.979 $\pm$ 0.135 & $>$7.598 &  0\\
K10G23L & 55273.297286 & 13.154 $\pm$ 0.037 & 13.087 $\pm$ 0.067 & $>$11.496 & $>$7.975 &  0\\
K10G23L & 55273.363501 & 14.061 $\pm$ 0.058 & 13.951 $\pm$ 0.125 & 10.667 $\pm$ 0.264 & $>$7.793 &  0\\
K10G23L & 55273.363501 & 11.909 $\pm$ 0.025 & 11.984 $\pm$ 0.036 & 11.300 $\pm$ 0.462 & $>$7.965 &  0\\
K10G23L & 55273.363501 & 15.795 $\pm$ 0.186 & $>$14.787 & $>$11.463 & $>$7.669 &  0\\
K10G23M & 55299.095057 & 16.852 $\pm$ 0.479 & 12.864 $\pm$ 0.060 & 6.363 $\pm$ 0.017 & 4.285 $\pm$ 0.033 &  0\\
K10G23X & 55282.677505 & $>$17.093 & 14.521 $\pm$ 0.218 & 8.477 $\pm$ 0.041 & 6.404 $\pm$ 0.134 &  0\\
K10G23X & 55282.743721 & $>$16.873 & 14.644 $\pm$ 0.240 & 8.511 $\pm$ 0.048 & 6.427 $\pm$ 0.151 &  0\\
K10G24A & 55330.6605 & 14.919 $\pm$ 0.090 & 12.578 $\pm$ 0.047 & 7.599 $\pm$ 0.023 & 5.722 $\pm$ 0.077 &  0\\
K10G24A & 55330.726716 & 15.176 $\pm$ 0.102 & 12.702 $\pm$ 0.049 & 7.646 $\pm$ 0.023 & 5.635 $\pm$ 0.076 &  0\\
K10H00A & 55285.077825 & $>$17.064 & $>$15.007 & 10.495 $\pm$ 0.208 & $>$7.507 &  0\\
K10H20V & 55319.519836 & 15.660 $\pm$ 0.151 & 12.061 $\pm$ 0.036 & 6.381 $\pm$ 0.019 & 4.535 $\pm$ 0.032 &  0\\
K10H20V & 55319.519964 & 15.833 $\pm$ 0.176 & 11.990 $\pm$ 0.037 & 6.415 $\pm$ 0.015 & 4.550 $\pm$ 0.035 &  0\\
K10H20V & 55319.586052 & 14.486 $\pm$ 0.069 & 11.294 $\pm$ 0.026 & 6.238 $\pm$ 0.013 & 4.542 $\pm$ 0.123 &  0\\
K10J03H & 55328.677603 & $>$17.081 & 15.557 $\pm$ 0.421 & 9.483 $\pm$ 0.088 & 7.270 $\pm$ 0.275 &  0\\
K10J03J & 55305.935151 & $>$17.097 & 15.331 $\pm$ 0.454 & 9.090 $\pm$ 0.066 & 7.251 $\pm$ 0.342 &  0\\
K10J03J & 55306.001239 & $>$16.496 & 14.761 $\pm$ 0.246 & 9.230 $\pm$ 0.081 & 7.106 $\pm$ 0.250 &  0\\
K10J34V & 55341.608746 & 14.392 $\pm$ 0.063 & 11.585 $\pm$ 0.027 & 6.261 $\pm$ 0.014 & 4.168 $\pm$ 0.031 &  0\\
K10J39W & 55307.8032 & $>$16.769 & $>$15.647 & 10.610 $\pm$ 0.239 & $>$7.988 &  0\\
K10J39W & 55307.869416 & $>$16.657 & $>$15.377 & 10.324 $\pm$ 0.208 & $>$7.250 &  0\\
K10J41L & 55335.655835 & $>$16.305 & 13.066 $\pm$ 0.059 & 7.537 $\pm$ 0.022 & 5.485 $\pm$ 0.061 &  0\\
K10J41L & 55335.721924 & 16.795 $\pm$ 0.403 & 13.748 $\pm$ 0.103 & 7.949 $\pm$ 0.028 & 5.786 $\pm$ 0.073 &  0\\
K10J71O & 55343.927944 & $>$16.688 & $>$15.660 & 10.462 $\pm$ 0.202 & $>$7.427 &  0\\
K10K07V & 55341.066415 & $>$16.441 & 15.270 $\pm$ 0.498 & 10.240 $\pm$ 0.200 & 7.521 $\pm$ 0.403 &  0\\
K10K07V & 55341.132631 & $>$17.066 & 15.266 $\pm$ 0.430 & 10.348 $\pm$ 0.214 & 7.123 $\pm$ 0.320 &  0\\
K10K08A & 55305.657172 & $>$16.512 & 14.148 $\pm$ 0.139 & 8.721 $\pm$ 0.051 & 6.624 $\pm$ 0.172 &  0\\
K10K08A & 55305.789476 & 15.988 $\pm$ 0.206 & 14.027 $\pm$ 0.140 & 8.820 $\pm$ 0.048 & 6.416 $\pm$ 0.148 &  0\\
K10K10P & 55302.942835 & $>$17.152 & $>$15.425 & 10.511 $\pm$ 0.198 & 7.632 $\pm$ 0.370 &  0\\
K10K10P & 55303.009051 & $>$17.211 & $>$15.776 & 11.151 $\pm$ 0.340 & $>$7.586 &  0\\
K10K10P & 55303.009051 & 16.011 $\pm$ 0.204 & 15.407 $\pm$ 0.416 & $>$11.233 & 7.098 $\pm$ 0.260 &  0\\
K10K10P & 55303.207443 & 15.800 $\pm$ 0.175 & 14.804 $\pm$ 0.226 & $>$11.111 & $>$7.276 &  0\\
K10K10P & 55303.273659 & $>$16.880 & $>$15.467 & 10.368 $\pm$ 0.186 & 7.231 $\pm$ 0.297 &  0\\
K10K10P & 55303.538267 & $>$16.984 & 15.272 $\pm$ 0.330 & 10.359 $\pm$ 0.182 & $>$7.632 &  0\\
K10L34K & 55363.962739 & $>$17.273 & 15.292 $\pm$ 0.382 & 9.510 $\pm$ 0.084 & 6.959 $\pm$ 0.236 &  0\\
K10L34K & 55364.028828 & $>$16.940 & 15.264 $\pm$ 0.355 & 9.146 $\pm$ 0.069 & 6.873 $\pm$ 0.195 &  0\\
K10L34K & 55364.028955 & $>$17.104 & $>$15.645 & 9.130 $\pm$ 0.069 & 6.969 $\pm$ 0.231 &  0\\
K10L61K & 55344.064577 & $>$17.003 & 14.878 $\pm$ 0.261 & 9.004 $\pm$ 0.058 & 6.900 $\pm$ 0.252 &  0\\
K10L61K & 55344.130665 & 16.252 $\pm$ 0.321 & 15.338 $\pm$ 0.372 & 9.314 $\pm$ 0.084 & 7.026 $\pm$ 0.219 &  0\\
K10L61K & 55344.130793 & 15.474 $\pm$ 0.143 & 14.273 $\pm$ 0.199 & 9.302 $\pm$ 0.071 & 7.803 $\pm$ 0.512 &  0\\
K10L61K & 55344.196881 & $>$17.073 & $>$15.640 & 9.235 $\pm$ 0.071 & 6.921 $\pm$ 0.262 &  0\\
K10L61K & 55344.262969 & $>$17.049 & $>$15.141 & 9.218 $\pm$ 0.068 & 7.788 $\pm$ 0.459 &  0\\
K10L63Z & 55374.316813 & 13.701 $\pm$ 0.045 & 10.485 $\pm$ 0.024 & 5.564 $\pm$ 0.012 & 3.634 $\pm$ 0.047 &  0\\
K10L63Z & 55374.382901 & 13.626 $\pm$ 0.041 & 10.432 $\pm$ 0.023 & 5.486 $\pm$ 0.011 & 3.551 $\pm$ 0.026 &  0\\
K10L64B* & 55381.0071 & $>$16.588 & $>$15.548 & 11.382 $\pm$ 0.135 & $>$7.747 & 11, 11, 11, 12\\
K10M01G & 55383.93678 & $>$17.192 & $>$14.858 & 10.054 $\pm$ 0.154 & 7.681 $\pm$ 0.469 &  0\\
K10M01G & 55384.002996 & $>$17.181 & $>$15.163 & 10.422 $\pm$ 0.202 & $>$7.130 &  0\\
K10M01G & 55384.069211 & $>$17.141 & $>$15.594 & 10.175 $\pm$ 0.166 & 7.526 $\pm$ 0.392 &  0\\
K10M01G & 55384.135299 & $>$17.196 & $>$15.096 & 10.256 $\pm$ 0.203 & $>$7.701 &  0\\
K10M01G & 55384.26773 & $>$17.125 & $>$15.074 & 10.464 $\pm$ 0.211 & $>$7.595 &  0\\
K10M01P & 55360.337436 & 16.862 $\pm$ 0.479 & $>$15.724 & 8.502 $\pm$ 0.039 & 6.079 $\pm$ 0.093 &  0\\
K10M01P & 55360.403525 & $>$15.920 & $>$15.576 & 8.769 $\pm$ 0.048 & 6.655 $\pm$ 0.181 &  0\\
K10M01Y & 55372.696314 & $>$16.615 & 14.617 $\pm$ 0.206 & 8.654 $\pm$ 0.043 & 6.658 $\pm$ 0.166 &  0\\
K10M01Y & 55372.76253 & 16.335 $\pm$ 0.266 & $>$15.636 & 8.769 $\pm$ 0.046 & 6.948 $\pm$ 0.226 &  0\\
K10M01Y & 55372.828618 & 16.262 $\pm$ 0.274 & 14.392 $\pm$ 0.172 & 8.564 $\pm$ 0.041 & 6.624 $\pm$ 0.157 &  0\\
K10M01Y & 55372.894706 & $>$16.486 & 15.195 $\pm$ 0.359 & 9.006 $\pm$ 0.059 & 6.840 $\pm$ 0.203 &  0\\
K10N00A & 55381.237224 & 16.273 $\pm$ 0.271 & 13.678 $\pm$ 0.095 & 7.745 $\pm$ 0.026 & 5.711 $\pm$ 0.078 &  0\\
K10N01K & 55382.945966 & 13.523 $\pm$ 0.039 & 10.452 $\pm$ 0.023 & 5.488 $\pm$ 0.011 & 3.512 $\pm$ 0.030 &  0\\
K10N01K & 55383.012182 & 13.558 $\pm$ 0.041 & 10.422 $\pm$ 0.024 & 5.470 $\pm$ 0.016 & 3.563 $\pm$ 0.035 &  0\\
K10N01K & 55383.144485 & 13.534 $\pm$ 0.047 & 10.396 $\pm$ 0.020 & 5.470 $\pm$ 0.018 & 3.541 $\pm$ 0.020 &  0\\
K10O01A & 55398.91461 & 16.421 $\pm$ 0.383 & 13.596 $\pm$ 0.102 & 8.251 $\pm$ 0.038 & 6.915 $\pm$ 0.267 &  0\\
K10O01A & 55398.980825 & 15.899 $\pm$ 0.196 & 13.627 $\pm$ 0.104 & 8.334 $\pm$ 0.041 & 6.391 $\pm$ 0.162 &  0\\
K10P09K & 55395.805917 & 16.739 $\pm$ 0.438 & 14.737 $\pm$ 0.270 & 9.843 $\pm$ 0.146 & $>$7.050 &  0\\
K10P09K & 55395.93822 & 16.515 $\pm$ 0.379 & 14.325 $\pm$ 0.179 & 9.119 $\pm$ 0.081 & 7.301 $\pm$ 0.350 &  0\\
K10P09K & 55396.004309 & $>$16.592 & 14.660 $\pm$ 0.222 & 9.487 $\pm$ 0.109 & $>$7.048 &  0\\
K10P09K & 55396.004436 & 16.877 $\pm$ 0.500 & 14.928 $\pm$ 0.307 & 9.321 $\pm$ 0.089 & 7.189 $\pm$ 0.307 &  0\\
K10P66R & 55303.619254 & $>$17.055 & $>$15.662 & 10.442 $\pm$ 0.229 & $>$7.579 &  0\\
K10P66R & 55304.016167 & $>$16.998 & $>$15.731 & 10.740 $\pm$ 0.310 & $>$7.769 &  0\\
K10P66R & 55304.148471 & 14.998 $\pm$ 0.097 & 15.151 $\pm$ 0.313 & $>$11.172 & $>$7.563 &  0\\
K10P66R & 55304.148599 & 15.248 $\pm$ 0.123 & 14.869 $\pm$ 0.252 & 10.897 $\pm$ 0.306 & $>$7.793 &  0\\
K10P66R & 55304.280903 & $>$16.998 & $>$15.254 & 10.344 $\pm$ 0.191 & 7.164 $\pm$ 0.266 &  0\\
K10P66R & 55304.346991 & $>$17.147 & $>$15.614 & 10.427 $\pm$ 0.223 & $>$7.836 &  0\\
K10P66R & 55304.413207 & $>$16.841 & $>$15.133 & 10.232 $\pm$ 0.175 & $>$7.867 &  0\\
K10P66R & 55304.6116 & $>$17.133 & $>$15.428 & 10.468 $\pm$ 0.214 & $>$7.867 &  0\\
K10P66R & 55304.743904 & $>$17.045 & $>$14.979 & 10.479 $\pm$ 0.220 & $>$7.645 &  0\\
K10P66R & 55308.250156 & $>$16.568 & 15.019 $\pm$ 0.390 & 10.197 $\pm$ 0.180 & $>$7.602 &  0\\
K10P66R & 55399.411991 & 11.734 $\pm$ 0.022 & 8.794 $\pm$ 0.018 & 3.289 $\pm$ 0.015 & 1.475 $\pm$ 0.017 &  0\\
K10P66R & 55303.619254 & $>$17.055 & $>$15.662 & 10.442 $\pm$ 0.229 & $>$7.579 &  0\\
K10P66R & 55304.016167 & $>$16.998 & $>$15.731 & 10.740 $\pm$ 0.310 & $>$7.769 &  0\\
K10P66R & 55304.148471 & 14.998 $\pm$ 0.097 & 15.151 $\pm$ 0.313 & $>$11.172 & $>$7.563 &  0\\
K10P66R & 55304.148599 & 15.248 $\pm$ 0.123 & 14.869 $\pm$ 0.252 & 10.897 $\pm$ 0.306 & $>$7.793 &  0\\
K10P66R & 55304.280903 & $>$16.998 & $>$15.254 & 10.344 $\pm$ 0.191 & 7.164 $\pm$ 0.266 &  0\\
K10P66R & 55304.346991 & $>$17.147 & $>$15.614 & 10.427 $\pm$ 0.223 & $>$7.836 &  0\\
K10P66R & 55304.413207 & $>$16.841 & $>$15.133 & 10.232 $\pm$ 0.175 & $>$7.867 &  0\\
K10P66R & 55304.6116 & $>$17.133 & $>$15.428 & 10.468 $\pm$ 0.214 & $>$7.867 &  0\\
K10P66R & 55304.743904 & $>$17.045 & $>$14.979 & 10.479 $\pm$ 0.220 & $>$7.645 &  0\\
K10P66R & 55308.250156 & $>$16.568 & 15.019 $\pm$ 0.390 & 10.197 $\pm$ 0.180 & $>$7.602 &  0\\
K10P66R & 55399.411991 & 11.734 $\pm$ 0.022 & 8.794 $\pm$ 0.018 & 3.289 $\pm$ 0.015 & 1.475 $\pm$ 0.017 &  0\\
K10Q02G & 55442.835858 & 16.537 $\pm$ 0.418 & 12.840 $\pm$ 0.105 & $>$8.231 & --  &  0\\
K10R53J & 55446.26074 & 15.112 $\pm$ 0.117 & 11.506 $\pm$ 0.030 & 6.060 $\pm$ 0.063 & --  &  0\\
K10T04N & 55468.515321 & $>$17.061 & 13.603 $\pm$ 0.105 & $>$8.338 & --  &  0\\
K10TE9U & 55498.588434 & 15.247 $\pm$ 0.163 & 12.164 $\pm$ 0.054 & --  & --  &  0\\
K10U07C & 55503.081294 & 16.543 $\pm$ 0.334 & 12.574 $\pm$ 0.058 & --  & --  &  0\\
K10V11T & 55502.789563 & 16.112 $\pm$ 0.277 & 13.413 $\pm$ 0.084 & --  & --  &  0\\
K10V11T & 55502.855652 & 15.868 $\pm$ 0.196 & 13.248 $\pm$ 0.072 & --  & --  &  0\\
K10V72D & 55512.768409 & 15.951 $\pm$ 0.329 & 12.658 $\pm$ 0.054 & --  & --  &  0\\
K10V72D & 55512.834497 & 15.294 $\pm$ 0.128 & 12.856 $\pm$ 0.063 & --  & --  &  0\\
K10V72D & 55512.966674 & 15.962 $\pm$ 0.230 & 12.853 $\pm$ 0.065 & --  & --  &  0\\
K10V72D & 55514.288315 & 15.823 $\pm$ 0.187 & 13.017 $\pm$ 0.076 & --  & --  &  0\\
K10VD9K & 55511.208514 & $>$16.587 & 14.830 $\pm$ 0.281 & --  & --  &  0\\
K10VD9K & 55511.274602 & 16.094 $\pm$ 0.220 & 14.143 $\pm$ 0.139 & --  & --  &  0\\
K10VD9K & 55511.274729 & $>$16.534 & 14.486 $\pm$ 0.189 & --  & --  &  0\\
K10VD9K & 55511.340818 & 16.511 $\pm$ 0.320 & 14.446 $\pm$ 0.174 & --  & --  &  0\\
K10W00B & 55512.114019 & 14.332 $\pm$ 0.064 & 11.404 $\pm$ 0.027 & --  & --  &  0\\
K10Y00D & 55566.173782 & $>$16.983 & 14.356 $\pm$ 0.240 & --  & --  &  0\\
K11A55V & 55571.253941 & 16.601 $\pm$ 0.345 & 13.365 $\pm$ 0.086 & --  & --  &  0\\
K11A55V & 55571.320157 & 16.208 $\pm$ 0.315 & 13.321 $\pm$ 0.080 & --  & --  &  0\\
K11A55V & 55571.386372 & 16.075 $\pm$ 0.223 & 13.523 $\pm$ 0.094 & --  & --  &  0\\
\enddata
\end{deluxetable}

\clearpage
\clearpage

\begin{deluxetable}{lllllll}
\tabletypesize{\tiny}
\tablecolumns{7}
\tablecaption{\scriptsize{Thermal fit results for the 106 new NEO detections reported in this work. This table contains the preliminary thermal fit results based on the first-pass version of the WISE data processing as described in the text. The columns contain object name, $H$ magnitude, phase curve slope parameter $G$, diameter, visible albedo \pv, beaming parameter $\eta$, infrared albedo $p_{IR}$, and number of observations in each of the four WISE bands.  The $1 -\sigma$ errors presented here were statistically generated using Monte Carlo modeling. WISE fluxes, absolute magnitude $H$, and $G$ were varied by their $1-\sigma$ error bars, as well as beaming ($\eta$) and $p_{IR}$ when these two parameters could not be fit.  The quoted precision for each parameter follows the object with the most significant figures for the error on that value in the  table.  The statistical errors on diameter and \pv\ for each object in the table should be added in quadrature to the  systematic errors described in the text and discussed in \citet{Mainzer.2011c}. If $\eta=\pi$, the FRM was used instead of NEATM.  Objects with multiple entries were observed at multiple epochs, which were fit separately.  }}
\tablewidth{0pt}
\tablehead{\colhead{Object} & \colhead{$H$} &\colhead{$G$} & \colhead{$D$ (km)} & \colhead{\pv}  & \colhead{$\eta$} & \colhead{$p_{IR}$}  }
\startdata
  85989 & 17.10 & 0.15 &    1.834 $\pm$    0.018 &    0.076 $\pm$    0.017 &    1.674 $\pm$    0.025  &    0.072 $\pm$    0.027\\
  85989 & 17.10 & 0.15 &    1.853 $\pm$    0.077 &    0.074 $\pm$    0.018 &    2.001 $\pm$    0.151  &    0.994 $\pm$    0.110\\
  88254 & 17.60 & 0.15 &    0.800 $\pm$    0.012 &    0.252 $\pm$    0.035 &    1.309 $\pm$    0.046  &    0.352 $\pm$    0.150\\
  D7032 & 16.60 & 0.15 &    1.055 $\pm$    0.322 &    0.183 $\pm$    0.325 &    2.000 $\pm$ 0.500   &    0.310 $\pm$    0.288\\
  F2742 & 19.10 & 0.15 &    0.413 $\pm$    0.005 &    0.264 $\pm$    0.011 &    1.400 $\pm$ 0.500   &    0.276 $\pm$    0.086\\
  F4590 & 21.70 & 0.15 &    0.086 $\pm$    0.002 &    0.530 $\pm$    0.076 &    1.400 $\pm$ 0.500   &    0.848 $\pm$    0.114\\
  M6554 & 19.50 & 0.15 &    0.482 $\pm$    0.007 &    0.125 $\pm$    0.024 &    3.055 $\pm$    0.060  &    0.200 $\pm$    0.038\\
  N0549 & 20.60 & 0.15 &    0.217 $\pm$    0.004 &    0.216 $\pm$    0.046 &    2.402 $\pm$    0.072  &    0.346 $\pm$    0.073\\
  N4145 & 21.30 & 0.15 &    0.344 $\pm$    0.006 &    0.045 $\pm$    0.009 &    1.571 $\pm$    0.044  &    0.010 $\pm$    0.033\\
  O7517 & 19.70 & 0.15 &    0.269 $\pm$    0.005 &    0.357 $\pm$    0.055 &    1.400 $\pm$ 0.500   &    0.929 $\pm$    0.142\\
  Q4357 & 21.00 & 0.15 &    0.439 $\pm$    0.106 &    0.037 $\pm$    0.024 &    2.000 $\pm$    0.406  &    0.058 $\pm$    0.039\\
  W3179 & 18.20 & 0.15 &    1.170 $\pm$    0.022 &    0.068 $\pm$    0.013 &    1.970 $\pm$    0.037  &    0.387 $\pm$    0.177\\
J94C00B & 21.00 & 0.15 &    0.193 $\pm$    0.010 &    0.195 $\pm$    0.026 &    2.124 $\pm$    0.229  &    0.311 $\pm$    0.042\\
J98K03N & 18.40 & 0.15 &    1.060 $\pm$    0.020 &    0.074 $\pm$    0.014 &    1.165 $\pm$    0.029  &    0.118 $\pm$    0.022\\
J98W02B & 21.80 & 0.15 &    0.150 $\pm$    0.007 &    0.151 $\pm$    0.034 &    2.790 $\pm$    0.224  &    0.192 $\pm$    0.429\\
J99XD6K & 20.30 & 0.15 &    0.811 $\pm$    0.403 &    0.020 $\pm$    0.031 &    0.900 $\pm$    0.390  &    0.032 $\pm$    0.063\\
K00A06A & 22.10 & 0.15 &    0.316 $\pm$    0.005 &    0.026 $\pm$    0.005 &    1.753 $\pm$    0.034  &    0.085 $\pm$    0.025\\
K00A06C & 21.50 & 0.15 &    0.176 $\pm$    0.005 &    0.143 $\pm$    0.021 &    2.300 $\pm$ 0.500   &    0.316 $\pm$    0.133\\
K00R52E & 22.30 & 0.15 &    0.149 $\pm$    0.005 &    0.095 $\pm$    0.020 &    2.397 $\pm$    0.150  &    0.230 $\pm$    0.244\\
K02B25F & 22.20 & 0.15 &    0.152 $\pm$    0.003 &    0.100 $\pm$    0.021 &    2.619 $\pm$    0.111  &    0.101 $\pm$    0.182\\
K02JA0R & 24.30 & 0.15 &    0.028 $\pm$    0.002 &    0.441 $\pm$    0.110 &    3.000 $\pm$    0.390  &    0.705 $\pm$    0.145\\
K02X38Y & 22.90 & 0.15 &    0.096 $\pm$    0.003 &    0.134 $\pm$    0.026 &    1.972 $\pm$    0.113  &    0.130 $\pm$    0.084\\
K03U11V & 19.50 & 0.15 &    0.260 $\pm$    0.003 &    0.376 $\pm$    0.075 &    1.400 $\pm$ 0.500   &    0.601 $\pm$    0.121\\
K04F11G & 21.00 & 0.15 &    0.152 $\pm$    0.003 &    0.306 $\pm$    0.050 &    1.730 $\pm$    0.067  &    0.415 $\pm$    0.115\\
K04K17H & 22.00 & 0.15 &    0.197 $\pm$    0.011 &    0.072 $\pm$    0.012 &    2.318 $\pm$    0.224  &    0.115 $\pm$    0.019\\
K04S56C & 22.70 & 0.15 &    0.291 $\pm$    0.042 &    0.017 $\pm$    0.008 &    2.000 $\pm$    0.514  &    0.028 $\pm$    0.012\\
K05GC0C & 19.60 & 0.15 &    0.906 $\pm$    0.072 &    0.031 $\pm$    0.006 &    0.755 $\pm$    0.056  &    0.050 $\pm$    0.009\\
K05U00O & 22.10 & 0.15 &    0.164 $\pm$    0.019 &    0.094 $\pm$    0.028 &    2.303 $\pm$    0.400  &    0.151 $\pm$    0.045\\
K05X01B & 22.00 & 0.15 &    0.099 $\pm$    0.012 &    0.287 $\pm$    0.099 &    2.000 $\pm$    0.440  &    0.459 $\pm$    0.158\\
K07E00F & 21.40 & 0.15 &    0.260 $\pm$    0.005 &    0.072 $\pm$    0.013 &    2.062 $\pm$    0.049  &    0.101 $\pm$    0.034\\
K08N03P & 23.30 & 0.15 &    0.193 $\pm$    0.003 &    0.023 $\pm$    0.004 &    1.993 $\pm$    0.054  &    0.036 $\pm$    0.006\\
K08X00M & 19.90 & 0.15 &    0.367 $\pm$    0.009 &    0.128 $\pm$    0.032 &    2.989 $\pm$    0.095  &    0.204 $\pm$    0.051\\
K09F00D & 22.10 & 0.15 &    0.472 $\pm$    0.045 &    0.010 $\pm$    0.003 &    2.421 $\pm$    0.176  &    0.010 $\pm$    0.003\\
K09F04Y & 21.00 & 0.15 &    0.129 $\pm$    0.013 &    0.421 $\pm$    0.091 &    2.000 $\pm$    0.366  &    0.673 $\pm$    0.145\\
K09U19Y & 23.40 & 0.15 &    0.105 $\pm$    0.001 &    0.063 $\pm$    0.012 &    1.400 $\pm$ 0.500   &    0.101 $\pm$    0.019\\
K10A02N & 22.20 & 0.15 &    0.123 $\pm$    0.010 &    0.155 $\pm$    0.035 &    1.600 $\pm$    0.212  &    0.247 $\pm$    0.055\\
K10A30E & 23.60 & 0.15 &    0.050 $\pm$    0.008 &    0.259 $\pm$    0.147 &    2.000 $\pm$    0.597  &    0.415 $\pm$    0.198\\
K10A40G & 22.10 & 0.15 &    0.089 $\pm$    0.004 &    0.319 $\pm$    0.053 &    1.803 $\pm$    0.141  &    0.144 $\pm$    0.119\\
K10B00C & 22.20 & 0.15 &    0.080 $\pm$    0.002 &    0.433 $\pm$    0.034 &    1.400 $\pm$ 0.500   &    0.440 $\pm$    0.125\\
K10B02K & 22.00 & 0.15 &    0.118 $\pm$    0.002 &    0.205 $\pm$    0.043 &    1.400 $\pm$ 0.500   &    0.329 $\pm$    0.069\\
K10C01K & 24.00 & 0.15 &    0.084 $\pm$    0.011 &    0.063 $\pm$    0.024 &    2.000 $\pm$    0.432  &    0.101 $\pm$    0.038\\
K10C19C & 22.30 & 0.15 &    0.104 $\pm$    0.005 &    0.196 $\pm$    0.032 &    1.724 $\pm$    0.126  &    0.313 $\pm$    0.052\\
K10C19F & 21.90 & 0.15 &    0.083 $\pm$    0.006 &    0.448 $\pm$    0.111 &    2.400 $\pm$    0.298  &    0.717 $\pm$    0.144\\
K10C44O & 24.60 & 0.15 &    0.034 $\pm$    0.005 &    0.218 $\pm$    0.102 &    2.000 $\pm$    0.431  &    0.348 $\pm$    0.151\\
K10C55D & 23.10 & 0.15 &    0.083 $\pm$    0.012 &    0.145 $\pm$    0.034 &    2.009 $\pm$    0.539  &    0.232 $\pm$    0.055\\
K10C55F & 21.70 & 0.15 &    0.176 $\pm$    0.022 &    0.119 $\pm$    0.031 &    2.000 $\pm$    0.453  &    0.190 $\pm$    0.050\\
K10D00L & 27.00 & 0.15 &    0.019 $\pm$    0.001 &    0.080 $\pm$    0.018 &    1.102 $\pm$    0.090  &    0.128 $\pm$    0.029\\
K10D00O & 21.70 & 0.15 &    0.149 $\pm$    0.002 &    0.176 $\pm$    0.036 &    1.400 $\pm$ 0.500   &    0.282 $\pm$    0.058\\
K10D01F & 21.90 & 0.15 &    0.159 $\pm$    0.020 &    0.121 $\pm$    0.060 &    2.000 $\pm$    0.474  &    0.193 $\pm$    0.097\\
K10D01X & 21.60 & 0.15 &    0.167 $\pm$    0.004 &    0.146 $\pm$    0.023 &    1.606 $\pm$    0.055  &    0.632 $\pm$    0.164\\
K10E21G & 24.40 & 0.15 &    0.090 $\pm$    0.013 &    0.038 $\pm$    0.016 &    2.000 $\pm$    0.428  &    0.060 $\pm$    0.025\\
K10E43C & 23.00 & 0.15 &    0.051 $\pm$    0.005 &    0.434 $\pm$    0.095 &    2.400 $\pm$    0.403  &    0.695 $\pm$    0.127\\
K10E43K & 21.70 & 0.15 &    0.233 $\pm$    0.023 &    0.068 $\pm$    0.014 &    2.346 $\pm$    0.390  &    0.109 $\pm$    0.023\\
K10F00C & 24.00 & 0.15 &    0.093 $\pm$    0.015 &    0.051 $\pm$    0.017 &    2.000 $\pm$    0.410  &    0.082 $\pm$    0.027\\
K10F00K & 23.80 & 0.15 &    0.087 $\pm$    0.009 &    0.071 $\pm$    0.020 &    2.000 $\pm$    0.419  &    0.113 $\pm$    0.032\\
K10F00S & 24.50 & 0.15 &    0.023 $\pm$    0.003 &    0.548 $\pm$    0.164 &    2.000 $\pm$    0.550  &    0.877 $\pm$    0.156\\
K10F00T & 25.70 & 0.15 &    0.018 $\pm$    0.001 &    0.294 $\pm$    0.062 &    1.400 $\pm$ 0.500   &    0.471 $\pm$    0.099\\
K10F06D & 26.80 & 0.15 &    0.008 $\pm$    0.000 &    0.497 $\pm$    0.081 &    1.400 $\pm$ 0.500   &    0.796 $\pm$    0.117\\
K10F07D & 22.10 & 0.15 &    0.075 $\pm$    0.002 &    0.448 $\pm$    0.070 &    1.400 $\pm$ 0.500   &    0.716 $\pm$    0.112\\
K10F07E & 23.70 & 0.15 &    0.045 $\pm$    0.002 &    0.288 $\pm$    0.043 &    1.400 $\pm$ 0.500   &    0.460 $\pm$    0.068\\
K10F09R & 26.10 & 0.15 &    0.015 $\pm$    0.001 &    0.287 $\pm$    0.053 &    1.400 $\pm$ 0.500   &    0.459 $\pm$    0.085\\
K10F09W & 26.70 & 0.15 &    0.024 $\pm$    0.001 &    0.075 $\pm$    0.014 &    1.226 $\pm$    0.057  &    0.120 $\pm$    0.022\\
K10F09X & 24.20 & 0.15 &    0.030 $\pm$    0.002 &    0.425 $\pm$    0.068 &    3.142 $\pm$ 0.500   &    0.681 $\pm$    0.109\\
K10F10F & 21.70 & 0.15 &    0.095 $\pm$    0.010 &    0.407 $\pm$    0.093 &    2.000 $\pm$    0.441  &    0.650 $\pm$    0.146\\
K10G05Z & 22.80 & 0.15 &    0.071 $\pm$    0.002 &    0.281 $\pm$    0.056 &    1.400 $\pm$ 0.500   &    0.450 $\pm$    0.090\\
K10G06B & 22.10 & 0.15 &    0.134 $\pm$    0.021 &    0.142 $\pm$    0.055 &    2.000 $\pm$    0.433  &    0.227 $\pm$    0.088\\
K10G06T & 21.60 & 0.15 &    0.116 $\pm$    0.015 &    0.300 $\pm$    0.080 &    2.000 $\pm$    0.470  &    0.480 $\pm$    0.129\\
K10G06U & 20.70 & 0.15 &    0.252 $\pm$    0.022 &    0.147 $\pm$    0.030 &    2.336 $\pm$    0.335  &    0.235 $\pm$    0.048\\
K10G07H & 27.30 & 0.15 &    0.008 $\pm$    0.000 &    0.326 $\pm$    0.043 &    1.400 $\pm$ 0.500   &    0.521 $\pm$    0.069\\
K10G23L & 22.80 & 0.15 &    0.092 $\pm$    0.014 &    0.159 $\pm$    0.099 &    2.000 $\pm$    0.557  &    0.255 $\pm$    0.155\\
K10G23M & 24.70 & 0.15 &    0.341 $\pm$    0.000 &    0.010 $\pm$    0.000 &    0.860 $\pm$ 0.500   &    0.010 $\pm$    0.000\\
K10G23X & 23.00 & 0.15 &    0.060 $\pm$    0.001 &    0.334 $\pm$    0.051 &    1.400 $\pm$ 0.500   &    0.535 $\pm$    0.081\\
K10G24A & 21.10 & 0.15 &    0.150 $\pm$    0.005 &    0.285 $\pm$    0.080 &    1.532 $\pm$    0.110  &    0.708 $\pm$    0.202\\
K10H00A & 23.90 & 0.15 &    0.032 $\pm$    0.004 &    0.482 $\pm$    0.130 &    2.100 $\pm$    0.357  &    0.772 $\pm$    0.141\\
K10H20V & 21.90 & 0.15 &    0.465 $\pm$    0.007 &    0.016 $\pm$    0.003 &    1.912 $\pm$    0.035  &    0.025 $\pm$    0.005\\
K10J03H & 25.30 & 0.15 &    0.039 $\pm$    0.005 &    0.087 $\pm$    0.026 &    2.000 $\pm$    0.414  &    0.139 $\pm$    0.042\\
K10J03J & 23.60 & 0.15 &    0.032 $\pm$    0.001 &    0.609 $\pm$    0.076 &    1.400 $\pm$ 0.500   &    0.678 $\pm$    0.273\\
K10J34V & 20.80 & 0.15 &    0.226 $\pm$    0.005 &    0.165 $\pm$    0.041 &    1.988 $\pm$    0.080  &    0.239 $\pm$    0.069\\
K10J39W & 24.50 & 0.15 &    0.039 $\pm$    0.005 &    0.187 $\pm$    0.063 &    2.000 $\pm$    0.511  &    0.300 $\pm$    0.100\\
K10J41L & 20.70 & 0.15 &    0.359 $\pm$    0.023 &    0.073 $\pm$    0.014 &    2.382 $\pm$    0.255  &    0.117 $\pm$    0.022\\
K10J71O & 23.90 & 0.15 &    0.037 $\pm$    0.004 &    0.349 $\pm$    0.114 &    2.000 $\pm$    0.440  &    0.558 $\pm$    0.182\\
K10K07V & 26.00 & 0.15 &    0.013 $\pm$    0.001 &    0.397 $\pm$    0.070 &    1.400 $\pm$ 0.500   &    0.635 $\pm$    0.112\\
K10K08A & 21.40 & 0.15 &    0.183 $\pm$    0.019 &    0.147 $\pm$    0.034 &    2.298 $\pm$    0.487  &    0.235 $\pm$    0.054\\
K10K10P & 23.40 & 0.15 &    0.087 $\pm$    0.010 &    0.101 $\pm$    0.036 &    2.000 $\pm$    0.390  &    0.161 $\pm$    0.057\\
K10L34K & 21.90 & 0.15 &    0.108 $\pm$    0.002 &    0.271 $\pm$    0.048 &    1.400 $\pm$ 0.500   &    0.434 $\pm$    0.078\\
K10L61K & 21.90 & 0.15 &    0.191 $\pm$    0.019 &    0.084 $\pm$    0.022 &    2.221 $\pm$    0.420  &    0.135 $\pm$    0.035\\
K10L63Z & 20.10 & 0.15 &    0.877 $\pm$    0.015 &    0.021 $\pm$    0.007 &    1.610 $\pm$    0.041  &    0.062 $\pm$    0.033\\
K10L64B & 21.70 & 0.15 &    0.088 $\pm$    0.008 &    0.477 $\pm$    0.165 &    2.300 $\pm$    0.386  &    0.763 $\pm$    0.177\\
K10M01G & 23.30 & 0.15 &    0.053 $\pm$    0.005 &    0.301 $\pm$    0.107 &    2.000 $\pm$    0.384  &    0.482 $\pm$    0.149\\
K10M01P & 21.40 & 0.15 &    0.104 $\pm$    0.004 &    0.518 $\pm$    0.091 &    1.400 $\pm$ 0.500   &    0.830 $\pm$    0.135\\
K10M01Y & 23.90 & 0.15 &    0.043 $\pm$    0.001 &    0.265 $\pm$    0.029 &    1.400 $\pm$ 0.500   &    0.424 $\pm$    0.046\\
K10N00A & 20.50 & 0.15 &    0.320 $\pm$    0.011 &    0.109 $\pm$    0.026 &    2.862 $\pm$    0.191  &    0.144 $\pm$    0.426\\
K10N01K & 22.40 & 0.15 &    0.219 $\pm$    0.002 &    0.040 $\pm$    0.006 &    1.624 $\pm$    0.025  &    0.109 $\pm$    0.031\\
K10O01A & --  & 0.15 &    0.663 $\pm$    0.035 & --  &    2.058 $\pm$    0.186  &    0.418 $\pm$    0.274\\
K10P09K & 22.00 & 0.15 &    0.143 $\pm$    0.008 &    0.138 $\pm$    0.040 &    1.798 $\pm$    0.159  &    0.220 $\pm$    0.064\\
K10P66R & 19.40 & 0.15 &    0.695 $\pm$    0.018 &    0.063 $\pm$    0.012 &    1.992 $\pm$    0.046  &    0.178 $\pm$    0.044\\
K10P66R & 19.40 & 0.15 &    0.488 $\pm$    0.061 &    0.129 $\pm$    0.041 &    2.000 $\pm$    0.463  &    0.362 $\pm$    0.115\\
K10Q02G & 24.30 & 0.15 &    0.038 $\pm$    0.006 &    0.228 $\pm$    0.064 &    2.300 $\pm$    0.315  &    0.228 $\pm$    0.064\\
K10R53J & 24.00 & 0.15 &    0.774 $\pm$    0.020 &    0.010 $\pm$    0.000 &    2.186 $\pm$    0.064  &    0.010 $\pm$    0.000\\
K10T04N & 27.36 & 0.15 &    0.018 $\pm$    0.006 &    0.062 $\pm$    0.098 &    2.000 $\pm$    0.582  &    0.100 $\pm$    0.156\\
K10TE9U & 20.70 & 0.15 &    0.603 $\pm$    0.195 &    0.025 $\pm$    0.015 &    1.388 $\pm$    0.374  &    0.041 $\pm$    0.025\\
K10U07C & 24.70 & 0.15 &    0.043 $\pm$    0.011 &    0.129 $\pm$    0.066 &    2.000 $\pm$    0.461  &    0.206 $\pm$    0.105\\
K10V11T & 21.50 & 0.15 &    0.152 $\pm$    0.044 &    0.189 $\pm$    0.162 &    2.000 $\pm$ 0.500   &    0.302 $\pm$    0.209\\
K10V72D & 21.50 & 0.15 &    0.124 $\pm$    0.005 &    0.290 $\pm$    0.035 &    1.400 $\pm$ 0.500   &    0.434 $\pm$    0.150\\
K10VD9K & 23.70 & 0.15 &    0.055 $\pm$    0.010 &    0.196 $\pm$    0.114 &    2.000 $\pm$    0.377  &    0.313 $\pm$    0.182\\
K10W00B & 24.10 & 0.15 &    0.057 $\pm$    0.018 &    0.126 $\pm$    0.049 &    1.582 $\pm$    0.447  &    0.202 $\pm$    0.079\\
K10Y00D & 26.60 & 0.15 &    0.026 $\pm$    0.009 &    0.060 $\pm$    0.068 &    2.000 $\pm$    0.602  &    0.096 $\pm$    0.108\\
K11A55V & 23.50 & 0.15 &    0.063 $\pm$    0.024 &    0.176 $\pm$    0.156 &    1.128 $\pm$    0.415  &    0.282 $\pm$    0.193\\

\enddata
\end{deluxetable}
